The embedding theorem for finite depth subfactor planar algebras

We define a canonical relative commutant planar algebra from a strongly Markov inclusion of finite von Neumann algebras. In the case of a connected unital inclusion of finite dimensional C*-algebras with the Markov trace, we show this planar algebra is isomorphic to the bipartite graph planar algebra of the Bratteli diagram of the inclusion. Finally, we show that a finite depth subfactor planar algebra is a planar subalgebra of the bipartite graph planar algebra of its principal graph.

==> pictures/LCworks.tex <==
\begin{tikzpicture}[rectangular]
	\clip (2.5,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (2.5,-2.5);
	\filldraw[shaded] (-1.8,3)--(-1.8,-3)--(-1.4,-3)--(-1.4,3);
	\filldraw[shaded] (-.6,3)--(-.6,-3)--(-.2,-3)--(-.2,3);
	\filldraw[shaded] (.2,3)--(.2,-3)--(.6,-3)--(.6,3);
	\draw (1.8,3)--(1.8,-3);
	\draw [ultra thick] (2.5,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (2.5,-2.5)--(2.5,2.5);
	\draw[thick, unshaded] (-2, 2)--(.4, 2) --(.4,1) -- (-2,1)--(-2,2);
	\draw[thick, unshaded] (-2, -2)--(.4, -2) --(.4,-1) -- (-2,-1)--(-2,-2);
	\draw[thick, unshaded] (0,.5)--(2,.5) --(2,-.5) -- (0,-.5)--(0,.5);
	\node at (-1,.5) {$\underbrace{\qquad \qquad}_{s}$};	
	\node at (1,-1) {$\underbrace{\qquad \qquad}_{n}$};
	\node at (-1,1.5){$b$};
	\node at (-1,-1.5){$b^*$};
	\node at (1,0){$x$};
	\node at (-.95,2.2) {$\cdots$};
	\node at (-.95,-2.2) {$\cdots$};
	\node at (-.95,-.5) {$\cdots$};
	\node at (1.2,1.5) {$\cdots$};
	\node at (1.2,-2) {$\cdots$};
	\node at (-2.1,1.5) {$*$};
	\node at (-2.1,-1.5) {$*$};
	\node at (-2.3,0){$*$};
\end{tikzpicture}

==> pictures/LCworks1.tex <==
\begin{tikzpicture}[rectangular]
	\clip (2.5,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (2.5,-2.5);
	\filldraw[shaded] (-1.8,3)--(-1.8,-3)--(-1.4,-3)--(-1.4,3);
	\filldraw[shaded] (-.6,3)--(-.6,-3)--(-.2,-3)--(-.2,3);
	\filldraw[shaded] (.2,3)--(.2,-3)--(.6,-3)--(.6,3);
	\draw (1.8,3)--(1.8,-3);
	\draw [ultra thick] (2.5,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (2.5,-2.5)--(2.5,2.5);
	\draw[thick, unshaded] (-2, 2)--(.4, 2) --(.4,1) -- (-2,1)--(-2,2);
	\draw[thick, unshaded] (-2, -2)--(.4, -2) --(.4,-1) -- (-2,-1)--(-2,-2);
	\draw[thick, unshaded] (0,.5)--(2,.5) --(2,-.5) -- (0,-.5)--(0,.5);
	\node at (-1,.5) {$\underbrace{\qquad \qquad}_{s}$};	
	\node at (1,-1) {$\underbrace{\qquad \qquad}_{n}$};
	\node at (-.8,1.5){$b$};
	\node at (-.8,-1.5){$b^*$};
	\node at (1,0){$x$};
	\node at (-.95,2.2) {$\cdots$};
	\node at (-.95,-2.2) {$\cdots$};
	\node at (-.95,-.5) {$\cdots$};
	\node at (1.2,1.5) {$\cdots$};
	\node at (1.2,-2) {$\cdots$};
\end{tikzpicture}

==> pictures/LCworks2.tex <==
\begin{tikzpicture}[rectangular]
	\clip (3.7,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (3.7,-2.5);
	\filldraw[shaded] (-1.8,3)--(-1.8,-3)--(-1.4,-3)--(-1.4,3);
	\filldraw[shaded] (-.6,3)--(-.6,-3)--(-.2,-3)--(-.2,3);
	\filldraw[shaded] (.2,3)--(.2,.5) arc (-180:0:.3cm) --(.8,2) arc (180:0:.3cm) --(1.4,-2) arc (0:-180:.3cm) --(.8,-.5) arc (0:180:.3cm) -- (.2,-3) -- (1.8, -3) -- (1.8,3);
	\draw (3,3)--(3,-3);
	\draw [ultra thick] (3.7,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (3.7,-2.5)--(3.7,2.5);
	\draw[thick, unshaded] (-2, 1.5)--(.4, 1.5) --(.4,.5) -- (-2,.5)--(-2,1.5);
	\draw[thick, unshaded] (-2, -1.5)--(.4, -1.5) --(.4,-.5) -- (-2,-.5)--(-2,-1.5);
	\draw[thick, unshaded] (1.2,.5)--(3.2,.5) --(3.2,-.5) -- (1.2,-.5)--(1.2,.5);
	\draw[dashed] (-2.25,1.8)--(1, 1.8) -- (1,-1.8) -- (-2.25,-1.8) -- (-2.25,1.8); 
	\node at (-.8,1){$b$};
	\node at (-.8,-1){$b^*$};
	\node at (2.2,0){$x$};
	\node at (-.95,2.2) {$\cdots$};
	\node at (-.95,-2.2) {$\cdots$};
	\node at (-.95,0) {$\cdots$};
	\node at (2.4,1.5) {$\cdots$};
	\node at (2.4,-1.5) {$\cdots$};
\end{tikzpicture}

==> pictures/LCworks3.tex <==
\begin{tikzpicture}[rectangular]
	\clip (3.5,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (3.5,-2.5);
	\filldraw[shaded] (-1.8,3)--(-1.8,-3)--(-1.5,-3)--(-1.5,3);
	\filldraw[shaded] (-.4,3)--(-.4,-3)--(-.1,-3)--(-.1,3);
	\filldraw[shaded] (.2,3)--(.2,-3) --(1.6,-3)--(1.6,3);
	\filldraw[unshaded] (.6,2) arc (180:0:.3cm) --(1.2,-2) arc (0:-180:.3cm) --(.6,2);	\draw (2.8,3)--(2.8,-3);
	\draw [ultra thick] (3.5,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (3.5,-2.5)--(3.5,2.5);
	\draw[thick, unshaded] (1,.5)--(3,.5) --(3,-.5) -- (1,-.5)--(1,.5);
	\draw[dashed] (-2.25,1.8)--(.8, 1.8) -- (.8,-1.8) -- (-2.25,-1.8) -- (-2.25,1.8); 
	\node at (-.8,.5) {$\underbrace{\qquad \qquad}_{s+1\hs}$};	
	\node at (2,0){$x$};
	\node at (-.95,-.5) {$\cdots$};
	\node at (2.2,1.5) {$\cdots$};
	\node at (2.2,-1.5) {$\cdots$};
\end{tikzpicture}

==> pictures/LCworks4.tex <==
\begin{tikzpicture}[rectangular]
	\clip (3.5,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (3.5,-2.5);
	\filldraw[shaded] (-2.8,3)--(-2.8,-3)--(-1.4,-3)--(-1.4,3);
	\filldraw[shaded] (-.6,3)--(-.6,-3)--(-.2,-3)--(-.2,3);
	\filldraw[shaded] (.2,3)--(.2,-3) --(1.6,-3)--(1.6,3);
	\filldraw[unshaded] (.6,2) arc (180:0:.3cm) --(1.2,-2) arc (0:-180:.3cm) --(.6,2);	\draw (2.8,3)--(2.8,-3);
	\draw [ultra thick] (3.5,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (3.5,-2.5)--(3.5,2.5);
	\draw[thick, unshaded] (1,.5)--(3,.5) --(3,-.5) -- (1,-.5)--(1,.5);
	\node at (-1,.5) {$\underbrace{\qquad \qquad}_{s-1}$};	
	\node at (2,0){$x$};
	\node at (-.95,-.5) {$\cdots$};
	\node at (2.2,1.5) {$\cdots$};
	\node at (2.2,-1.5) {$\cdots$};
\end{tikzpicture}

==> pictures/alphas.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (95:1.60cm) [right] {$*$};
	\filldraw[shaded] (100:4cm)--(0,0)--(140:4cm);	
	\filldraw[shaded] (220:4cm)--(0,0)--(260:4cm);          
	\filldraw[shaded] (T.-40) .. controls ++(-40:11mm) and ++           (40:11mm) .. (T.40);
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1cm) {$\cdot$};
	\node at (160:1cm) {$\cdot$};
	\node at (200:1cm) {$\cdot$};
	\node at (T.70) [above] {$*$};		
\end{tikzpicture}\hs,\hs
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (95:1.60cm) [right] {$*$};
	\filldraw[shaded] (100:4cm)--(0,0)--(140:4cm);	
	\filldraw[shaded] (220:4cm)--(0,0)--(260:4cm);             
	\filldraw[shaded] (0,0) -- (60:3cm) -- (0:4cm) -- (-60:3cm) -- (0,0) .. controls ++(-30:2cm) and ++(30:2cm) .. (0,0);		
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1cm) {$\cdot$};
	\node at (160:1cm) {$\cdot$};
	\node at (200:1cm) {$\cdot$};
	\node at (T.70) [above] {$*$};		
\end{tikzpicture}\hs,\cdots,\hs
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1.90cm) [right] {$*$};
	\filldraw[shaded] (310:4cm)--(0,0)--(350:4cm);	
	\filldraw[shaded] (190:4cm)--(0,0)--(230:4cm);            
	\filldraw[shaded] (0,0) -- (30:3cm) -- (90:4cm) -- (150:3cm) -- (0,0) .. controls ++(120:2cm) and ++(60:2cm) .. (0,0);	
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (270:1cm) {$\cdot$};
	\node at (290:1cm) {$\cdot$};
	\node at (250:1cm) {$\cdot$};
	\node at (T.90) [above] {$*$};	
\end{tikzpicture}

==> pictures/betas.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (135:1.80cm) [right] {$*$};
	\filldraw[shaded] (-20:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (160:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (250:4cm)--(0,0)--(290:4cm);		             
	\filldraw[shaded] (70:2cm) .. controls ++(250:7mm) and ++(290:7mm) ..         (110:2cm) -- (110:3cm);
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (-135:1cm) {$\cdot$};
	\node at (-145:1cm) {$\cdot$};
	\node at (-125:1cm) {$\cdot$};
	\node at (T.90) [above] {$*$};		
\end{tikzpicture}\hs,\hs
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (120:1.80cm) [right] {$*$};
	\filldraw[shaded] (160:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (250:4cm)--(0,0)--(290:4cm);             
	\filldraw[shaded] (25:2cm) .. controls ++(205:7mm) and ++(245:7mm) .. (65:2cm) -- (65:3cm)--(90:3cm) -- (90:2cm) --(0,0) -- (0:2cm) -- (0:3cm);
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (-135:1cm) {$\cdot$};
	\node at (-145:1cm) {$\cdot$};
	\node at (-125:1cm) {$\cdot$};
	\node at (T.120) [above] {$*$};		
\end{tikzpicture}\hs,\cdots,\hs
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (135:1.90cm) [right] {$*$};
	\filldraw[shaded] (-20:4cm)--(0,0)--(20:4cm);
	\filldraw[shaded] (250:4cm)--(0,0)--(290:4cm);           
	\filldraw[shaded] (115:2cm) .. controls ++(295:7mm) and ++(335:7mm) .. (155:2cm) -- (155:3cm)--(180:3cm) -- (180:2cm) --(0,0) -- (90:2cm) -- (90:3cm);		
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (315:1cm) {$\cdot$};
	\node at (305:1cm) {$\cdot$};
	\node at (325:1cm) {$\cdot$};
	\node at (T.-155)[below] {$*$};	
\end{tikzpicture}

==> pictures/embed.tex <==
$$\begin{tikzpicture}[baseline]
	\clip (1.5,1.5) --(-1.5,1.5) -- (-1.5,-1.5) -- (1.5,-1.5);
	\filldraw[shaded] (-.8,1.5)--(-.8,-1.5)--(-.4,-1.5)--(-.4,1.5);
	\draw  (.8,-1.5)--(.8,1.5);
	\draw [ultra thick] (1.5,1.5) --(-1.5,1.5) -- (-1.5,-1.5) -- (1.5,-1.5)--(1.5,1.5);
	\filldraw[thick, unshaded] (1,.5) --(-1,.5) -- (-1,-.5) -- (1,-.5)--(1,.5);
	\node at (0,-1.1) {$\underbrace{\qquad \qquad}_{n}$};
	\node at (.2,1) {$\cdots$};
	\node at (.2,-.75) {$\cdots$};
	\node at (0,0) {$x$};
\end{tikzpicture}\longmapsto
\begin{tikzpicture}[baseline]
	\clip (1.5,1.5) --(-3.5,1.5) -- (-3.5,-1.5) -- (1.5,-1.5);
	\filldraw[shaded] (-3,1.5)--(-3,-1.5)--(-2.6,-1.5)--(-2.6,1.5);
	\filldraw[shaded] (-1.8,1.5)--(-1.8,-1.5)--(-1.4,-1.5)--(-1.4,1.5);	
	\filldraw[shaded] (-.8,1.5)--(-.8,-1.5)--(-.4,-1.5)--(-.4,1.5);
	\draw  (.8,-1.5)--(.8,1.5);
	\draw [ultra thick] (1.5,1.5) --(-3.5,1.5) -- (-3.5,-1.5) -- (1.5,-1.5)--(1.5,1.5);
	\filldraw[thick, unshaded] (1,.5) --(-1,.5) -- (-1,-.5) -- (1,-.5)--(1,.5);
	\node at (-2.2,-1.1) {$\underbrace{\qquad \qquad}_{s=2r}$};
	\node at (0,-1.1) {$\underbrace{\qquad \qquad}_{n}$};
	\node at (.2,1) {$\cdots$};
	\node at (.2,-.75) {$\cdots$};
	\node at (-2.2,0) {$\cdots$};
	\node at (0,0) {$x$};
\end{tikzpicture}$$

==> pictures/exampletangle.tex <==
\begin{tikzpicture}[rectangular]
	\clip (6,6) --(-6,6) -- (-6,-6) -- (6,-6);
	\filldraw[shaded] (-3.5,6.5)--(-3.5,4)--(-3,4)--(-3,5) arc (180:0:.5cm)--(-2,4)-- (-1.5, 4)--(-1.5,4.5) arc (180:0:.5cm) 
	--(-.5,-3.5)--(-2,-3.5)--(-2,-3) arc (0:180:1cm) --(-4,-3) 
.. controls ++(270:5cm) and ++(270:5cm) .. 
	(5.5,0)
	-- (5.5,2) arc (0:180:1cm)--(3.5,2) --( 3,2)--(3,6.5);
	\filldraw[unshaded] (1, 6.5)--(1,-.5)--(3,-.5)--(3,0) .. controls ++(90:1cm) and ++(270:1cm) ..  (5,1.3)--(5,2) arc (0:180:.5cm) -- (4,1.5) -- (2,1.5)--(2,6.5);
	\filldraw[unshaded] (-2.5, -3.5)--(-2.5,-3) arc(0:180:.5cm) 
	.. controls ++(270:3cm) and ++(270:3cm) .. 
	(2,-2.5) arc (0:180:1cm)  -- (0,-3.5);	
	\filldraw[shaded] (-5.25,6.5) 
	.. controls ++(270:7cm) and ++(90:7cm) .. 
	(-1.5,-3.5)--(-1,-3.5) 
	.. controls ++(90:7cm) and ++(270:7cm) .. 
	(-4.75,6.5);
	\draw [ultra thick] (6,6) --(-6,6) -- (-6,-6) -- (6,-6)--(6,6);
	\draw[thick, unshaded] (-4,4.5)--(-4,3.5) --(-1,3.5) -- (-1,4.5)--(-4,4.5);
	\draw[thick, unshaded] (-3, -3)--(1, -3) --(1,-4) -- (-3,-4)--(-3,-3);
	\draw[thick, unshaded] (.5,0)--(3.5,0) --(3.5,-1) -- (.5,-1)--(.5,0);
	\draw[thick, unshaded] (1.5,2)--(4.5,2) --(4.5,1) -- (1.5,1)--(1.5,2);
	\draw[dashed] (-6,.25)-- (6,.25); 
\end{tikzpicture}

==> pictures/extremum.tex <==
\comment{\begin{tikzpicture}[rectangular]
	\node at (0,0){w};
	\draw[ultra thick] (.2,0)--(1.8,0);
	\node at (2,0){v};
	\node at (1,.3){$\varepsilon$};
\end{tikzpicture}
\hspace{1in}}
\begin{tikzpicture}[rectangular]
	\draw (-2,-.75) .. controls ++(90:1.5cm) and ++(90:1.5cm) ..  (2,-.75);	
	\node at (0,-.5){convex};
	\node at (0,0){w};
	\node at (0,1.25){concave};
	\node at (0,.75){v};
	\node at (-2,0){$\varepsilon$};
\end{tikzpicture}\longrightarrow k_e=\sqrt{\frac{\lambda(w)}{\lambda(v)}}

==> pictures/identity.tex <==
\begin{tikzpicture}[rectangular]
	\clip (-2.25,1.8)--(.8, 1.8) -- (.8,-1.8) -- (-2.25,-1.8) -- (-2.25,1.8); 
	\filldraw[shaded] (-1.8,3)--(-1.8,-3)--(-1.5,-3)--(-1.5,3);
	\filldraw[shaded] (-.4,3)--(-.4,-3)--(-.1,-3)--(-.1,3);
	\filldraw[shaded] (.2,3)--(.2,-3) --(1.6,-3)--(1.6,3);
	\filldraw[unshaded] (.6,2) arc (180:0:.3cm) --(1.2,-2) arc (0:-180:.3cm) --(.6,2);	\draw (2.8,3)--(2.8,-3);
	\draw [ultra thick] (3.5,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (3.5,-2.5)--(3.5,2.5);
	\draw[unshaded] (1,.5)--(3,.5) --(3,-.5) -- (1,-.5)--(1,.5);
	\draw[dashed] (-2.25,1.8)--(.8, 1.8) -- (.8,-1.8) -- (-2.25,-1.8) -- (-2.25,1.8); 
	\node at (-.8,.5) {$\underbrace{\qquad \qquad}_{s+1\hs}$};	
	\node at (2,0){$x$};
	\node at (-.95,-.5) {$\cdots$};
	\node at (2.2,1.5) {$\cdots$};
	\node at (2.2,-1.5) {$\cdots$};
\end{tikzpicture}

==> pictures/minusincludeworks.tex <==
\begin{tikzpicture}[rectangular]
	\clip (3,1.5) --(-2.5,1.5) -- (-2.5,-1.5) -- (3,-1.5);
	\filldraw[shaded] (-1.8,3)--(-1.8,-3)--(-1.5,-3)--(-1.5,3);
	\filldraw[shaded] (-.4,3)--(-.4,-3)--(-.1,-3)--(-.1,3);
	\filldraw[shaded] (.2,3)--(.2,-3) --(.7,-3)--(.7,3);
	\draw [ultra thick] (3,1.5) --(-2.5,1.5) -- (-2.5,-1.5) -- (3,-1.5)--(3,1.5);
	\draw (2.3,3)--(2.3,-3);
	\draw[thick, unshaded] (.5,.5)--(2.5,.5) --(2.5,-.5) -- (.5,-.5)--(.5,.5);
	\node at (-.8,-.5) {$\underbrace{\qquad \qquad}_{s+1\hs}$};	
	\node at (1.5,0){$x$};
	\node at (-.95,.5) {$\cdots$};
	\node at (1.5,1) {$\cdots$};
	\node at (1.5,-1) {$\cdots$};
\end{tikzpicture}

==> pictures/ppbasis.tex <==
\begin{tikzpicture}[rectangular]
	\clip  (-2.25,1.8)--(1, 1.8) -- (1,-1.8) -- (-2.25,-1.8) -- (-2.25,1.8); 
	\filldraw[shaded] (-1.8,3)--(-1.8,-3)--(-1.4,-3)--(-1.4,3);
	\filldraw[shaded] (-.6,3)--(-.6,-3)--(-.2,-3)--(-.2,3);
	\filldraw[shaded] (.2,3)--(.2,.5) arc (-180:0:.3cm) --(.8,2) arc (180:0:.3cm) --(1.4,-2) arc (0:-180:.3cm) --(.8,-.5) arc (0:180:.3cm) -- (.2,-3) -- (1.8, -3) -- (1.8,3);
	\draw (3,3)--(3,-3);
	\draw [ultra thick] (3.7,2.5) --(-2.5,2.5) -- (-2.5,-2.5) -- (3.7,-2.5)--(3.7,2.5);
	\draw[thick, unshaded] (-2, 1.5)--(.4, 1.5) --(.4,.5) -- (-2,.5)--(-2,1.5);
	\draw[thick, unshaded] (-2, -1.5)--(.4, -1.5) --(.4,-.5) -- (-2,-.5)--(-2,-1.5);
	\draw[thick, unshaded] (1.2,.5)--(3.2,.5) --(3.2,-.5) -- (1.2,-.5)--(1.2,.5);
	\draw[dashed] (-2.25,1.8)--(1, 1.8) -- (1,-1.8) -- (-2.25,-1.8) -- (-2.25,1.8); 
	\node at (-.8,1){$b$};
	\node at (-.8,-1){$b^*$};
	\node at (2.2,0){$x$};
	\node at (-.95,2.2) {$\cdots$};
	\node at (-.95,-2.2) {$\cdots$};
	\node at (-.95,0) {$\cdots$};
	\node at (2.4,1.5) {$\cdots$};
	\node at (2.4,-1.5) {$\cdots$};
\end{tikzpicture}

==> pictures/shadedmax.tex <==
\begin{tikzpicture}[rectangular]
	\clip (1,1) --(1,-1) -- (-1,-1) -- (-1,1);
	\draw[shaded] (.75,1.5)--(.75,-1.5)--(1.25,-1.5)--(1.25,1.5);
	\draw[shaded] (-.75,1.5)--(-.75,-1.5)--(-1.25,-1.5)--(-1.25,1.5);
	\draw[shaded] (-.5,-1.5)--(-.5,-.25) arc (180:0:.5cm)--(.5,-1.5);	
	\draw[ultra thick] (1,1) --(1,-1) -- (-1,-1) -- (-1,1)--(1,1);	
	\draw[dashed] (-1,-.5)-- (1,-.5); 
\end{tikzpicture}\rightarrow
\begin{tikzpicture}[rectangular]
	\clip (1,1) --(1,-1) -- (-1,-1) -- (-1,1);
	\draw[shaded] (.75,1.5)--(.75,-1.5)--(1.25,-1.5)--(1.25,1.5);
	\draw[shaded] (-.75,1.5)--(-.75,-1.5)--(-1.25,-1.5)--(-1.25,1.5);
	\draw[shaded] (-.5,-1.5)--(-.5,-.25) arc (180:0:.5cm)--(.5,-1.5);	
	\draw[ultra thick] (1,1) --(1,-1) -- (-1,-1) -- (-1,1)--(1,1);	
	\draw[dashed] (-1,.5)-- (1,.5); 
\end{tikzpicture}

==> pictures/shadedmin.tex <==
\begin{tikzpicture}[rectangular]
	\clip (1,1) --(1,-1) -- (-1,-1) -- (-1,1);
	\draw[shaded] (.75,1.5)--(.75,-1.5)--(1.25,-1.5)--(1.25,1.5);
	\draw[shaded] (-.75,1.5)--(-.75,-1.5)--(-1.25,-1.5)--(-1.25,1.5);
	\draw[shaded] (-.5,1.5)--(-.5,.25) arc (180:360:.5cm)--(.5,1.5);	
	\draw[ultra thick] (1,1) --(1,-1) -- (-1,-1) -- (-1,1)--(1,1);	
	\draw[dashed] (-1,-.5)-- (1,-.5); 
\end{tikzpicture}\rightarrow
\begin{tikzpicture}[rectangular]
	\clip (1,1) --(1,-1) -- (-1,-1) -- (-1,1);
	\draw[shaded] (.75,1.5)--(.75,-1.5)--(1.25,-1.5)--(1.25,1.5);
	\draw[shaded] (-.75,1.5)--(-.75,-1.5)--(-1.25,-1.5)--(-1.25,1.5);
	\draw[shaded] (-.5,1.5)--(-.5,.25) arc (180:360:.5cm)--(.5,1.5);	
	\draw[ultra thick] (1,1) --(1,-1) -- (-1,-1) -- (-1,1)--(1,1);	
	\draw[dashed] (-1,.5)-- (1,.5); 
\end{tikzpicture}

==> pictures/unshadedmax.tex <==
\begin{tikzpicture}[rectangular]
	\clip (1,1) --(1,-1) -- (-1,-1) -- (-1,1);
	\draw[shaded] (2,2) --(2,-2) -- (-2,-2) -- (-2,2);
	\draw[unshaded] (.75,1.5)--(.75,-1.5)--(1.25,-1.5)--(1.25,1.5);
	\draw[unshaded] (-.75,1.5)--(-.75,-1.5)--(-1.25,-1.5)--(-1.25,1.5);
	\draw[unshaded] (-.5,-1.5)--(-.5,-.25) arc (180:0:.5cm)--(.5,-1.5);	
	\draw[ultra thick] (1,1) --(1,-1) -- (-1,-1) -- (-1,1)--(1,1);	
	\draw[dashed] (-1,-.5)-- (1,-.5); 
\end{tikzpicture}\rightarrow
\begin{tikzpicture}[rectangular]
	\clip (1,1) --(1,-1) -- (-1,-1) -- (-1,1);
	\draw[shaded] (2,2) --(2,-2) -- (-2,-2) -- (-2,2);
	\draw[unshaded] (.75,1.5)--(.75,-1.5)--(1.25,-1.5)--(1.25,1.5);
	\draw[unshaded] (-.75,1.5)--(-.75,-1.5)--(-1.25,-1.5)--(-1.25,1.5);
	\draw[unshaded] (-.5,-1.5)--(-.5,-.25) arc (180:0:.5cm)--(.5,-1.5);	
	\draw[ultra thick] (1,1) --(1,-1) -- (-1,-1) -- (-1,1)--(1,1);	
	\draw[dashed] (-1,.5)-- (1,.5); 
\end{tikzpicture}

==> pictures/unshadedmin.tex <==
\begin{tikzpicture}[rectangular]
	\clip (1,1) --(1,-1) -- (-1,-1) -- (-1,1);
	\draw[shaded] (2,2) --(2,-2) -- (-2,-2) -- (-2,2);
	\draw[unshaded] (.75,1.5)--(.75,-1.5)--(1.25,-1.5)--(1.25,1.5);
	\draw[unshaded] (-.75,1.5)--(-.75,-1.5)--(-1.25,-1.5)--(-1.25,1.5);
	\draw[unshaded] (-.5,1.5)--(-.5,.25) arc (180:360:.5cm)--(.5,1.5);	
	\draw[ultra thick] (1,1) --(1,-1) -- (-1,-1) -- (-1,1)--(1,1);	
	\draw[dashed] (-1,-.5)-- (1,-.5); 
\end{tikzpicture}\rightarrow
\begin{tikzpicture}[rectangular]
	\clip (1,1) --(1,-1) -- (-1,-1) -- (-1,1);
	\draw[shaded] (2,2) --(2,-2) -- (-2,-2) -- (-2,2);
	\draw[unshaded] (.75,1.5)--(.75,-1.5)--(1.25,-1.5)--(1.25,1.5);
	\draw[unshaded] (-.75,1.5)--(-.75,-1.5)--(-1.25,-1.5)--(-1.25,1.5);
	\draw[unshaded] (-.5,1.5)--(-.5,.25) arc (180:360:.5cm)--(.5,1.5);	
	\draw[ultra thick] (1,1) --(1,-1) -- (-1,-1) -- (-1,1)--(1,1);	
	\draw[dashed] (-1,.5)-- (1,.5); 
\end{tikzpicture}
